DECOLLAGE: 3D Detailization by Controllable, Localized, and Learned Geometry Enhancement

We present a 3D modeling method which enables end-users to refine or detailize 3D shapes using machine learning, expanding the capabilities of AI-assisted 3D content creation. Given a coarse voxel shape (e.g., one produced with a simple box extrusion tool or via generative modeling), a user can directly "paint" desired target styles representing compelling geometric details, from input exemplar shapes, over different regions of the coarse shape. These regions are then up-sampled into high-resolution geometries which adhere with the painted styles. To achieve such controllable and localized 3D detailization, we build on top of a Pyramid GAN by making it masking-aware. We devise novel structural losses and priors to ensure that our method preserves both desired coarse structures and fine-grained features even if the painted styles are borrowed from diverse sources, e.g., different semantic parts and even different shape categories. Through extensive experiments, we show that our ability to localize details enables novel interactive creative workflows and applications. Our experiments further demonstrate that in comparison to prior techniques built on global detailization, our method generates structure-preserving, high-resolution stylized geometries with more coherent shape details and style transitions.

==> figures_supp/more_part_labels_ablation_results.tex <==
\begin{figure*}
\begin{picture}(0, 100)
\centering
  \put(0, 0){\includegraphics[width=1.0\linewidth]{figures_supp/more_part_labels_ablation_results_img.pdf}}
  \put(25, 90){\small Content}
  \put(15, 5){\small Styles groups}
  
  \put(90, 5){\small (a)}
  \put(135, 5){\small (b)}
  \put(175, 5){\small (c)}
  \put(215, 5){\small (d)}
  \put(260, 5){\small (e)}
  \put(310, 5){\small (f)}
  
\end{picture}
  \caption{(a)-(e) \textbf{\textit{with}} part labels, (f) \textbf{\textit{without}} part labels. Please zoom in to observe the local geometric details.}
  \label{fig:more_part_labels_ablation_results}
\end{figure*}

==> figures_supp/multi_category_ct_1.tex <==
\begin{figure*}
\begin{picture}(0, 400)
\centering
  \put(0, 0){\includegraphics[width=1.0\linewidth]{figures_supp/multi_category_ct_1_img.pdf}}
  \put(7, 30){\scriptsize Content}
  \put(15, 400){\scriptsize Styles}
  \put(14, 390){\scriptsize groups}
  \put(45, 395){$\rightarrow$}
  
  \put(47, 30){\tiny Ours \textit{w}}
  \put(42, 20){\tiny part labels}
  \put(82, 30){\tiny Ours \textit{w/o}}
  \put(80, 20){\tiny part labels}
  \put(117, 30){\tiny DECOR}
  \put(120, 20){\tiny -GAN$^{*}$}
  \put(150, 30){\tiny ShaDDR$^{*}$}

  \put(200, 30){\tiny Ours \textit{w}}
  \put(195, 20){\tiny part labels}
  \put(237, 30){\tiny Ours \textit{w/o}}
  \put(235, 20){\tiny part labels}
  \put(275, 30){\tiny DECOR}
  \put(278, 20){\tiny -GAN$^{*}$}
  \put(310, 30){\tiny ShaDDR$^{*}$}
\end{picture}
  \caption{Multi-category style mixing results on chair and table categories. We show the input coarse voxels with style labels on the left. The corresponding style shapes for the colored style labels are shown on top. Please zoom in to observe the local geometric details.}
  \label{fig:multi_category_ct_1}
\end{figure*}

==> figures_supp/multi_category_ct_2.tex <==
\begin{figure*}
\begin{picture}(0, 400)
\centering
  \put(0, 0){\includegraphics[width=1.0\linewidth]{figures_supp/multi_category_ct_2_img.pdf}}
  \put(7, 30){\scriptsize Content}
  \put(15, 400){\scriptsize Styles}
  \put(14, 390){\scriptsize groups}
  \put(45, 395){$\rightarrow$}
  
  \put(47, 30){\tiny Ours \textit{w}}
  \put(42, 20){\tiny part labels}
  \put(82, 30){\tiny Ours \textit{w/o}}
  \put(80, 20){\tiny part labels}
  \put(117, 30){\tiny DECOR}
  \put(120, 20){\tiny -GAN$^{*}$}
  \put(150, 30){\tiny ShaDDR$^{*}$}

  \put(200, 30){\tiny Ours \textit{w}}
  \put(195, 20){\tiny part labels}
  \put(237, 30){\tiny Ours \textit{w/o}}
  \put(235, 20){\tiny part labels}
  \put(275, 30){\tiny DECOR}
  \put(278, 20){\tiny -GAN$^{*}$}
  \put(310, 30){\tiny ShaDDR$^{*}$}
\end{picture}
  \caption{Multi-category style mixing results on chair and table categories. We show the input coarse voxels with style labels on the left. The corresponding style shapes for the colored style labels are shown on top. Please zoom in to observe the local geometric details.}
  \label{fig:multi_category_ct_2}
\end{figure*}

==> figures_supp/multi_category_pbcc_1.tex <==
\begin{figure*}
\begin{picture}(0, 440)
\centering
  \put(0, 0){\includegraphics[width=1.0\linewidth]{figures_supp/multi_category_pbcc_1_img.pdf}}
  \put(25, 40){\scriptsize Styles}
  \put(75, 40){\scriptsize Content}
  \put(130, 40){\scriptsize Ours \textit{w}}
  \put(125, 30){\scriptsize part labels}
  \put(180, 40){\scriptsize Ours \textit{w/o}}
  \put(178, 30){\scriptsize part labels}
  \put(232, 40){\scriptsize DECOR-GAN$^{*}$}
  \put(295, 40){\scriptsize ShaDDR$^{*}$}

  \put(0, 400){\scriptsize (a)}
  \put(0, 300){\scriptsize (b)}
  \put(0, 200){\scriptsize (c)}
  \put(0, 100){\scriptsize (d)}
\end{picture}
  \caption{Multi-category style mixing results on plant, building, cake, and crystal categories. For each group, e.g., (a), we show two style shapes in the first column, coarse input shapes with style labels in the second column, and results in the remaining columns. Please zoom in to observe the local geometric details.}
  \label{fig:multi_category_pbcc_1}
\end{figure*}

==> figures_supp/multi_category_pbcc_2.tex <==
\begin{figure*}
\begin{picture}(0, 440)
\centering
  \put(0, 0){\includegraphics[width=1.0\linewidth]{figures_supp/multi_category_pbcc_2_img.pdf}}
  \put(25, 40){\scriptsize Styles}
  \put(75, 40){\scriptsize Content}
  \put(130, 40){\scriptsize Ours \textit{w}}
  \put(125, 30){\scriptsize part labels}
  \put(180, 40){\scriptsize Ours \textit{w/o}}
  \put(178, 30){\scriptsize part labels}
  \put(232, 40){\scriptsize DECOR-GAN$^{*}$}
  \put(295, 40){\scriptsize ShaDDR$^{*}$}

  \put(0, 400){\scriptsize (a)}
  \put(0, 300){\scriptsize (b)}
  \put(0, 200){\scriptsize (c)}
  \put(0, 100){\scriptsize (d)}
\end{picture}
  \caption{Multi-category style mixing results on plant, building, cake, and crystal categories. For each group, e.g., (a), we show two style shapes in the first column, coarse input shapes with style labels in the second column, and results in the remaining columns. Please zoom in to observe the local geometric details.}
  \label{fig:multi_category_pbcc_2}
\end{figure*}

==> figures_supp/single_category_building_plant.tex <==
\begin{figure*}
\begin{picture}(0, 400)
\centering
  \put(0, 0){\includegraphics[width=0.95\linewidth]{figures_supp/single_category_building_plant_img.pdf}}
  \put(7, 20){\scriptsize Content}
  \put(9, 160){\scriptsize Styles $\rightarrow$}
  \put(9, 400){\scriptsize Styles $\rightarrow$}
  \put(45, 20){\scriptsize Ours}
  \put(70, 20){\tiny DECOR-}
  \put(75, 10){\tiny GAN}
  \put(103, 20){\tiny ShaDDR}

  \put(145, 20){\scriptsize Ours}
  \put(170, 20){\tiny DECOR-}
  \put(175, 10){\tiny GAN}
  \put(202, 20){\tiny ShaDDR}

  \put(242, 20){\scriptsize Ours}
  \put(270, 20){\tiny DECOR-}
  \put(275, 10){\tiny GAN}
  \put(300, 20){\tiny ShaDDR}
\end{picture}
  \caption{Single-category detailization on building and plant categories. For each category, we show the input content shapes on the left and style shapes on top.}
  \label{fig:single_category_building_plant}
\end{figure*}
